Activation Transport Operators

The residual stream mediates communication between transformer decoder layers via linear reads and writes of non-linear computations. While sparse-dictionary learning-based methods locate features in the residual stream, and activation patching methods discover circuits within the model, the mechanism by which features flow through the residual stream remains understudied. Understanding this dynamic can better inform jailbreaking protections, enable early detection of model mistakes, and their correction. In this work, we propose Activation Transport Operators (ATO), linear maps from upstream to downstream residuals $k$ layers later, evaluated in feature space using downstream SAE decoder projections. We empirically demonstrate that these operators can determine whether a feature has been linearly transported from a previous layer or synthesised from non-linear layer computation. We develop the notion of transport efficiency, for which we provide an upper bound, and use it to estimate the size of the residual stream subspace that corresponds to linear transport. We empirically demonstrate the linear transport, report transport efficiency and the size of the residual stream's subspace involved in linear transport. This compute-light (no finetuning, <50 GPU-h) method offers practical tools for safety, debugging, and a clearer picture of where computation in LLMs behaves linearly.

==> tikz/causal_plot.tex <==
\usepgfplotslibrary{fillbetween}

% Read the CSV once (expects headers: k, baseline, intervention, ablation, zero) 
\pgfplotstableread[col sep=comma, header=true]{./plots_data/causal/aggregated_perplexity_js5.csv}\perptable

\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
  % group style={
  %   group size=1 by 1,
  %   ylabels at=edge left,
  %   xlabels at=edge bottom,
  %   % horizontal sep=1.5cm
  % },
  width=\linewidth, height=0.6\linewidth,
  xlabel={$k$}, ylabel={$\log\mathrm{PPL}$ (↓)},
  ymajorgrids, xmajorgrids,
  enlarge x limits = false,
  axis y line=left, axis x line=bottom,
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
  xtick distance = 1,
  legend style={nodes={scale=0.6, transform shape}, at={(0.63,0.25)},anchor=south, legend},
  ymax=2.545,
  ymin=2.447,
]


% null/ablation ATO
\addplot[thick, mark=square*, red, mark options={scale=0.9}] table[x=k, y=ablation]{\perptable};
\addlegendentry{ATO from null vector (95\% CI)}
\addplot[thick, mark=*,  blue, mark options={scale=0.9}] table[x=k, y=intervention]{\perptable};
\addlegendentry{ATO from upstream  (95\% CI)}

\addplot[name path=abla_up,   draw=none, forget plot] table[x=k, y=ablation_ci_upper]{\perptable};
\addplot[name path=abla_down, draw=none, forget plot] table[x=k, y=ablation_ci_lower]{\perptable};
\addplot[red!25, opacity=0.6, forget plot] fill between[of=abla_up and abla_down];


zero-intervention (ceiling)
\addplot[very thick, black, dotted, mark=none, mark options={scale=0.9}] table[x=k, y=zero]{\perptable};
\addlegendentry{Zero intervention}

\addplot[name path=interv_up,   draw=none, forget plot] table[x=k, y=intervention_ci_upper]{\perptable};
\addplot[name path=interv_down, draw=none, forget plot] table[x=k, y=intervention_ci_lower]{\perptable};
\addplot[blue!25, opacity=0.6, forget plot] fill between[of=interv_up and interv_down];


\addplot[very thick, black, dashed, mark=none, mark options={scale=0.9}] table[x=k, y=baseline]{\perptable};
\addlegendentry{Unedited model}

\end{axis}
\end{tikzpicture}

==> tikz/heatmap.tex <==
% Compact heatmap: smaller nodes + fonts
\newcommand{\cellsize}{8mm}        % tile side length
\newcommand{\xstep}{8mm}           % grid x step
\newcommand{\ystep}{8mm}           % grid y step
\newcommand{\labelfont}{\Large}     % font for row/column labels
\newcommand{\cellfont}{\tiny}% font for numbers inside tiles

% --- nicer diverging color scale (white -> red / green) ---
\definecolor{mapred}{RGB}{215,48,39}    % ~RdYlGn red
\definecolor{mapgreen}{RGB}{35,132,67}  % ~RdYlGn green


\scalebox{0.6}{%

\begin{tikzpicture}[scale=1, x=\xstep, y=\ystep]
  % ---- Column labels (0..25) ----
  \foreach \col in {0,...,25} {
    \node[minimum size=\cellsize, font=\labelfont, inner sep=0pt] at (\col+1, 0) {\col};
  }

  % ---- Row labels (0..25), with 25 at top ----
  \foreach \row in {0,...,25} {
    \pgfmathsetmacro{\yy}{-(26 - \row)}
    \node[minimum size=\cellsize, font=\labelfont, inner sep=0pt] at (0,\yy) {\row};
  }

  % ---- Cells ----
  \foreach \x/\y/\c in {
  0/25/1.000000,
  0/24/0.983011, 1/24/1.000000,
  0/23/0.785688, 1/23/0.862972, 2/23/1.000000,
  0/22/0.653980, 1/22/0.687456, 2/22/0.828553, 3/22/1.000000,
  0/21/0.423903, 1/21/0.448439, 2/21/0.573402, 3/21/0.780136, 4/21/0.998586,
  0/20/0.425035, 1/20/0.457292, 2/20/0.531026, 3/20/0.635648, 4/20/0.828885, 5/20/0.995370,
  0/19/0.452574, 1/19/0.466569, 2/19/0.529013, 3/19/0.604625, 4/19/0.756937, 5/19/0.843641, 6/19/0.985849,
  0/18/0.353393, 1/18/0.347876, 2/18/0.399036, 3/18/0.476126, 4/18/0.595795, 5/18/0.670526, 6/18/0.804824, 7/18/0.994269,
  0/17/0.335138, 1/17/0.329737, 2/17/0.388394, 3/17/0.420250, 4/17/0.509074, 5/17/0.547078, 6/17/0.641126, 7/17/0.808162, 8/17/0.992816,
  0/16/0.332939, 1/16/0.316900, 2/16/0.322815, 3/16/0.361752, 4/16/0.432908, 5/16/0.467113, 6/16/0.544886, 7/16/0.646303, 8/16/0.810852, 9/16/0.992898,
  0/15/0.365125, 1/15/0.302793, 2/15/0.300220, 3/15/0.308874, 4/15/0.379131, 5/15/0.387300, 6/15/0.448170, 7/15/0.554224, 8/15/0.664270, 9/15/0.814038, 10/15/0.981050,
  0/14/0.441111, 1/14/0.489467, 2/14/0.525431, 3/14/0.539427, 4/14/0.582235, 5/14/0.585552, 6/14/0.614602, 7/14/0.653619, 8/14/0.703857, 9/14/0.775659, 10/14/0.862297, 11/14/0.980142,
  0/13/0.446308, 1/13/0.465577, 2/13/0.530276, 3/13/0.558194, 4/13/0.564532, 5/13/0.559115, 6/13/0.584946, 7/13/0.616001, 8/13/0.652417, 9/13/0.706904, 10/13/0.779962, 11/13/0.868908, 12/13/0.977931,
  0/12/0.386608, 1/12/0.378399, 2/12/0.379480, 3/12/0.378314, 4/12/0.387189, 5/12/0.378068, 6/12/0.398012, 7/12/0.402802, 8/12/0.430052, 9/12/0.471982, 10/12/0.524324, 11/12/0.619823, 12/12/0.744557, 13/12/0.984680,
  0/11/0.313216, 1/11/0.335834, 2/11/0.340118, 3/11/0.339050, 4/11/0.330760, 5/11/0.334807, 6/11/0.359635, 7/11/0.353743, 8/11/0.377259, 9/11/0.379061, 10/11/0.410023, 11/11/0.468178, 12/11/0.545023, 13/11/0.735910, 14/11/0.988858,
  0/10/0.336059, 1/10/0.343843, 2/10/0.364135, 3/10/0.375530, 4/10/0.373276, 5/10/0.344591, 6/10/0.379702, 7/10/0.354047, 8/10/0.368770, 9/10/0.365807, 10/10/0.373542, 11/10/0.400234, 12/10/0.449852, 13/10/0.569646, 14/10/0.731573, 15/10/0.984021,
  0/9/0.290157, 1/9/0.301293, 2/9/0.344542, 3/9/0.347209, 4/9/0.362152, 5/9/0.355070, 6/9/0.359842, 7/9/0.327580, 8/9/0.335735, 9/9/0.321111, 10/9/0.329888, 11/9/0.338944, 12/9/0.374625, 13/9/0.455888, 14/9/0.581628, 15/9/0.772716, 16/9/0.989796,
  0/8/0.219849, 1/8/0.249405, 2/8/0.267966, 3/8/0.263593, 4/8/0.242960, 5/8/0.232698, 6/8/0.249591, 7/8/0.195495, 8/8/0.165711, 9/8/0.160259, 10/8/0.173988, 11/8/0.174234, 12/8/0.166631, 13/8/0.196811, 14/8/0.275142, 15/8/0.454676, 16/8/0.668040, 17/8/0.998711,
  0/7/0.056552, 1/7/0.081769, 2/7/0.083030, 3/7/0.066237, 4/7/0.044979, 5/7/0.009489, 6/7/0.011677, 7/7/-0.031144, 8/7/-0.056999, 9/7/-0.058753, 10/7/-0.056062, 11/7/-0.043757, 12/7/-0.039244, 13/7/-0.067510, 14/7/-0.018684, 15/7/0.151258, 16/7/0.345966, 17/7/0.655285, 18/7/0.998748,
  0/6/-0.013122, 1/6/-0.010393, 2/6/-0.039367, 3/6/-0.062999, 4/6/-0.045375, 5/6/-0.058974, 6/6/-0.058229, 7/6/-0.102647, 8/6/-0.138908, 9/6/-0.154233, 10/6/-0.153365, 11/6/-0.148109, 12/6/-0.134570, 13/6/-0.119613, 14/6/-0.072404, 15/6/0.078484, 16/6/0.243258, 17/6/0.502882, 18/6/0.809255, 19/6/0.997519,
  0/5/-0.075151, 1/5/-0.089011, 2/5/-0.087882, 3/5/-0.096543, 4/5/-0.089898, 5/5/-0.106542, 6/5/-0.092579, 7/5/-0.139622, 8/5/-0.136850, 9/5/-0.139540, 10/5/-0.149368, 11/5/-0.158921, 12/5/-0.142593, 13/5/-0.152506, 14/5/-0.102865, 15/5/0.016509, 16/5/0.153432, 17/5/0.383256, 18/5/0.667595, 19/5/0.870054, 20/5/1.000000,
  0/4/-0.151826, 1/4/-0.139253, 2/4/-0.126536, 3/4/-0.138604, 4/4/-0.144665, 5/4/-0.170719, 6/4/-0.164239, 7/4/-0.206059, 8/4/-0.225531, 9/4/-0.233225, 10/4/-0.222542, 11/4/-0.235683, 12/4/-0.210846, 13/4/-0.200533, 14/4/-0.167468, 15/4/-0.072117, 16/4/0.063258, 17/4/0.272202, 18/4/0.556981, 19/4/0.748173, 20/4/0.881893, 21/4/0.997540,
  0/3/-0.169143, 1/3/-0.171980, 2/3/-0.164872, 3/3/-0.160078, 4/3/-0.179025, 5/3/-0.179039, 6/3/-0.183870, 7/3/-0.191445, 8/3/-0.188518, 9/3/-0.193844, 10/3/-0.201078, 11/3/-0.184127, 12/3/-0.163851, 13/3/-0.177078, 14/3/-0.149586, 15/3/-0.094455, 16/3/-0.030273, 17/3/0.120168, 18/3/0.352481, 19/3/0.549217, 20/3/0.697071, 21/3/0.840461, 22/3/1.000000,
  0/2/-0.237404, 1/2/-0.246105, 2/2/-0.252079, 3/2/-0.261501, 4/2/-0.240517, 5/2/-0.219049, 6/2/-0.222969, 7/2/-0.251468, 8/2/-0.238651, 9/2/-0.245152, 10/2/-0.245901, 11/2/-0.250689, 12/2/-0.235967, 13/2/-0.264498, 14/2/-0.249193, 15/2/-0.187360, 16/2/-0.128613, 17/2/0.002712, 18/2/0.191557, 19/2/0.380614, 20/2/0.538356, 21/2/0.697426, 22/2/0.860424, 23/2/1.000000,
  0/1/-0.212993, 1/1/-0.229140, 2/1/-0.228666, 3/1/-0.227608, 4/1/-0.197427, 5/1/-0.224967, 6/1/-0.211710, 7/1/-0.243889, 8/1/-0.254061, 9/1/-0.239830, 10/1/-0.225549, 11/1/-0.220772, 12/1/-0.221522, 13/1/-0.232351, 14/1/-0.207460, 15/1/-0.179690, 16/1/-0.125857, 17/1/-0.031381, 18/1/0.126262, 19/1/0.267437, 20/1/0.389250, 21/1/0.542726, 22/1/0.696257, 23/1/0.853162, 24/1/1.000000,
  0/0/-0.182103, 1/0/-0.209417, 2/0/-0.193536, 3/0/-0.271774, 4/0/-0.359851, 5/0/-0.399500, 6/0/-0.386818, 7/0/-0.233228, 8/0/-0.236941, 9/0/-0.303322, 10/0/-0.298329, 11/0/-0.272016, 12/0/-0.317301, 13/0/-0.241659, 14/0/-0.243083, 15/0/-0.157000, 16/0/-0.229574, 17/0/-0.228148, 18/0/-0.179162, 19/0/-0.219854, 20/0/-0.184880, 21/0/-0.059099, 22/0/0.067146, 23/0/0.183385, 24/0/0.349175, 25/0/1.000000}
  {
    \pgfmathsetmacro{\p}{round(60*(\c+0.4))} % 0..100
    \pgfmathsetmacro{\yy}{-(26 - \y)}
    \node[
      fill=blue!\p!red!50,
      minimum size=\cellsize,
      text=white,
      font=\cellfont,
      inner sep=0pt
    ] at (\x+1,-\y-1) {\pgfmathprintnumber[fixed,precision=2]{\c}};
  }

  % ---- Axis titles (tiny and close-in) ----
  \node[below, font=\labelfont] at (13.5,1.1) {Source Layer $l$};
  \node[rotate=90, font=\labelfont] at (-0.7,-13.5) {Target Layer $l + k$};



\end{tikzpicture}
}


==> tikz/histograms.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=40pt,
    vertical sep=35pt,
    ylabels at=edge left,
    xlabels at=edge bottom                        
  },
  % width=0.3\textwidth,   % four across
  width=0.5\textwidth,
  height=3.5cm,
  xlabel={$R^2$},
  ylabel={Normalised counts},
  ymajorgrids,
  xmajorgrids,
  enlarge x limits=0,
  enlarge y limits={rel=0.1,upper},
  legend style={draw=none, fill=none, column sep=1em},
  legend columns=-1,
  every axis plot/.append style={ybar legend},  % <- bar-like legend glyphs
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
]

% -- Plot 1
\nextgroupplot[title={$k=10$},
  legend to name=grouplegend                  % <- move here
]
\pgfplotstablegetrowsof{./plots_data/histograms/r2_layer_10_k_10_r2_lat.csv}
\pgfmathsetmacro{\N}{\pgfplotsretval} % total N
\addplot+[
  ybar interval,
  mark=none,
  hist={bins=40, data min=-1, data max=1},
  fill=red, draw=red!60!black,
  fill opacity=0.40,
  y filter/.expression={y/\N} % <-- normalize counts by N
] table [col sep=comma, y=value] {./plots_data/histograms/r2_layer_10_k_10_r2_lat.csv};
\addlegendentry{Target layer: 20}
\pgfplotstablegetrowsof{./plots_data/histograms/r2_layer_0_k_10_r2_lat.csv}
\pgfmathsetmacro{\N}{\pgfplotsretval} % total N
\addplot+[
  ybar interval,
  mark=none,
  hist={bins=40, data min=-1, data max=1},
  fill=blue, draw=blue!60!black,
  fill opacity=0.40,
  y filter/.expression={y/\N} % <-- normalize counts by N
] table [col sep=comma, y=value] {./plots_data/histograms/r2_layer_0_k_10_r2_lat.csv};
\addlegendentry{Target layer: 10}

% -- Plot 2
\nextgroupplot[title={$k=7$}]
\pgfplotstablegetrowsof{./plots_data/histograms/r2_layer_13_k_7_r2_lat.csv}
\pgfmathsetmacro{\N}{\pgfplotsretval} % total N
\addplot+[
  ybar interval,
  mark=none,
  hist={bins=40, data min=-1, data max=1},
  fill=red, draw=red!60!black,
  fill opacity=0.40,
    y filter/.expression={y/\N} % <-- normalize counts by N
] table [col sep=comma, y=value] {./plots_data/histograms/r2_layer_13_k_7_r2_lat.csv};
\pgfplotstablegetrowsof{./plots_data/histograms/r2_layer_3_k_7_r2_lat.csv}
\pgfmathsetmacro{\N}{\pgfplotsretval} % total N
\addplot+[
  ybar interval,
  mark=none,
  hist={bins=40, data min=-1, data max=1},
  fill=blue, draw=blue!60!black,
  fill opacity=0.40,
  y filter/.expression={y/\N} % <-- normalize counts by 
] table [col sep=comma, y=value] {./plots_data/histograms/r2_layer_3_k_7_r2_lat.csv};

% -- Plot 3
\nextgroupplot[title={$k=4$}]
\pgfplotstablegetrowsof{./plots_data/histograms/r2_layer_16_k_4_r2_lat.csv}
\pgfmathsetmacro{\N}{\pgfplotsretval} % total N
\addplot+[
  ybar interval,
  mark=none,
  hist={bins=40, data min=-1, data max=1},
  fill=red, draw=red!60!black,
  fill opacity=0.40,
     y filter/.expression={y/\N} % <-- normalize counts by 
] table [col sep=comma, y=value] {./plots_data/histograms/r2_layer_16_k_4_r2_lat.csv};
\pgfplotstablegetrowsof{./plots_data/histograms/r2_layer_6_k_4_r2_lat.csv}
\pgfmathsetmacro{\N}{\pgfplotsretval} % total N
\addplot+[
  ybar interval,
  mark=none,
  hist={bins=40, data min=-1, data max=1},
  fill=blue, draw=blue!60!black,
  fill opacity=0.40,
    y filter/.expression={y/\N} % <-- normalize counts by 
] table [col sep=comma, y=value] {./plots_data/histograms/r2_layer_6_k_4_r2_lat.csv};

% -- Plot 4
\nextgroupplot[title={$k=1$}]
\pgfplotstablegetrowsof{./plots_data/histograms/r2_layer_19_k_1_r2_lat.csv}
\pgfmathsetmacro{\N}{\pgfplotsretval} % total N
\addplot+[
  ybar interval,
  mark=none,
  hist={bins=40, data min=-1, data max=1},
  fill=red, draw=red!60!black,
  fill opacity=0.40,
    y filter/.expression={y/\N} % <-- normalize counts by 
] table [col sep=comma, y=value] {./plots_data/histograms/r2_layer_19_k_1_r2_lat.csv};
\pgfplotstablegetrowsof{./plots_data/histograms/r2_layer_9_k_1_r2_lat.csv}
\pgfmathsetmacro{\N}{\pgfplotsretval} % total N
\addplot+[
  ybar interval,
  mark=none,
  hist={bins=40, data min=-1, data max=1},
  fill=blue, draw=blue!60!black,
  fill opacity=0.40,
    y filter/.expression={y/\N} % <-- normalize counts by 
] table [col sep=comma, y=value] {./plots_data/histograms/r2_layer_9_k_1_r2_lat.csv};

\end{groupplot}
% Center the shared legend above the top row
\node at ($(group c1r1.north)!0.5!(group c2r1.north)$) [yshift=0.9cm]
  {\pgfplotslegendfromname{grouplegend}};
  
\end{tikzpicture}


==> tikz/transport_efficiency_plot.tex <==
% \usepgfplotslibrary{fillbetween}

% Read the CSV once (expects headers: k, baseline, intervention, ablation, zero) 
% \pgfplotstableread[col sep=comma, header=true]{./plots_data/transport_efficiency/L9_k1.csv}\tableone

\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
  width=\linewidth, height=0.6\linewidth,
  xlabel={Operator rank}, ylabel={Transport Efficiency},
  ymajorgrids, xmajorgrids,
  enlarge x limits = false,
  axis y line=left, axis x line=bottom,
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
  ymin=0, ymax=1,
  xmin=0,
  legend style={nodes={scale=0.6, transform shape}, at={(0.49,0.92)},anchor=south, legend columns=4},
]

\addplot[thick, mark=none, blue, mark options={scale=0.7}] table[x=r, y=Efficiency, col sep=comma, header=true]{./plots_data/transport_efficiency/L9_k1.csv};
\addlegendentry{$k{=}1$}
\addplot[thick, mark=none, red, mark options={scale=0.5}] table[x=r, y=Efficiency, col sep=comma, header=true]{./plots_data/transport_efficiency/L6_k4.csv};
\addlegendentry{$k{=}3$}
\addplot[thick, mark=none, cyan, mark options={scale=0.7}] table[x=r, y=Efficiency, col sep=comma, header=true]{./plots_data/transport_efficiency/L3_k7.csv};
\addlegendentry{$k{=}7$}
\addplot[thick, mark=none, brown, mark options={scale=0.7}] table[x=r, y=Efficiency, col sep=comma, header=true]{./plots_data/transport_efficiency/L0_k10.csv};
\addlegendentry{$k{=}10$}

\end{axis}
\end{tikzpicture}
